Optimal Dynamic Ancillary Services Provision Based on Local Power Grid Perception

In this paper, we propose a systematic closed-loop approach to provide optimal dynamic ancillary services with converter-interfaced generation systems based on local power grid perception. In particular, we structurally encode dynamic ancillary services such as fast frequency and voltage regulation in the form of a parametric transfer function matrix, which includes several parameters to define a set of different feasible response behaviors, among which we aim to find the optimal one to be realized by the converter system. Our approach is based on a so-called "perceive-and-optimize" (P&O) strategy: First, we identify a grid dynamic equivalent at the interconnection terminals of the converter system. Second, we consider the closed-loop interconnection of the identified grid equivalent and the parametric transfer function matrix, which we optimize for the set of transfer function parameters, resulting in a stable and optimal closed-loop performance for ancillary services provision. In the process, we ensure that grid-code and device-level requirements are satisfied. Finally, we demonstrate the effectiveness of our approach in different numerical case studies based on a modified Kundur two-area test system.

==> figures/2_area_2units.tex <==
\usetikzlibrary{arrows}
\resizebox {1\columnwidth} {!} {
\begin{tikzpicture}[scale=0.39, every node/.style={scale=0.62}]

	\draw(-14.55,9.3) -- (-8.6,9.3);
	\draw [ultra thick](-11.1,10.1) -- (-11.1,8.5);
	\draw [ultra thick](-16.4,10.1) -- (-16.4,8.5);
		\draw [ultra thick](-8.6,10.1) -- (-8.6,8.5);
	\draw [ultra thick](-3.6,10.1) -- (-3.6,8.5);
		\draw [ultra thick](-1.1,12.6) -- (-1.1,11);
	\draw [ultra thick](1.6,7.9) -- (1.6,6.3);
			\draw [ultra thick](-13.8,10.1) -- (-13.8,8.5);
	\draw [ultra thick](1.6,10.1) -- (1.6,8.5);
		\draw [ultra thick](-16.4,12.6) -- (-16.4,11);
		\draw [ultra thick](-1.1,10.1) -- (-1.1,8.5);

	\draw [ultra thick](4.2,10.1) -- (4.2,8.5);
		\draw [ultra thick](-6.1,10.1) -- (-6.1,8.5);

	\node at (-16.4,8) {1};
	\node at (-8.6,10.6) {7};
	\node at (-11.1,10.6) {6};
	\node at (1.6,10.6) {11};
	\node at (4.2,10.6) {3};
	\node at (-3.6,10.6) {9};
	\node at (-6.1,10.6) {8};

	\node at (-13.8,5.8) {2};

	%\draw [-latex] (-4.5,4) rectangle (-2.5,2.5);
	\draw[fill=black!20](-17.9,9.3) node (v3) {} circle (7 mm); 
	\draw(-2.2,11.8)  circle (3.5 mm); 
	\draw(-1.8,11.8)  circle (3.5 mm); 
		\draw(-15.3,9.3)  circle (3.5 mm); 
	\draw(-14.9,9.3)  circle (3.5 mm); 
	\draw  plot[smooth, tension=.7] coordinates {(-18.4,9.3) (-18.187,9.8) (v3) (-17.66,8.8) (-17.4,9.3)};
	
	%\node at (-3.5,3.25) {DVPP};

	\draw(-12.6,7.1)  circle (3.5 mm); 
	\draw(-13,7.1)  circle (3.5 mm); 
		\draw [fill=black!20](2.8,7.1) node (v8) {} circle (7 mm); 
	\draw  plot[smooth, tension=.7] coordinates {(2.21,7.1) (2.5,7.6) (v8) (3.1,6.6) (3.37,7.1)};
		\draw (4.7,9.3) -- (3.45,9.3);
	\draw(0.8,7.1)  circle (3.5 mm); 
	\draw(0.4,7.1)  circle (3.5 mm); 
	\draw (-17.2,9.3) -- (-15.65,9.3);
\draw [fill=black!20](5.4,9.3) node (v8) {} circle (7 mm); 
	\draw  plot[smooth, tension=.7] coordinates {(4.81,9.3) (5.1,9.8) (v8) (5.7,8.8) (5.97,9.3)};
	
	\draw (-13.35,7.1) -- (-14.5,7.1);
	
	\draw(3.1,9.3)  circle (3.5 mm); 
	\draw(2.7,9.3)  circle (3.5 mm);  
	
	\draw[fill=black!20](-15.2,7.1) node {} circle (7 mm); 
	%(-12.7,16.5)
	\draw  plot[smooth, tension=.7] coordinates {(-15.7,7.1) (-15.487,7.6)(-15.2,7.1)(-14.94,6.6) (-14.7,7.1)};
	\node at (-17.9,8.2) {SG 1};

	\node at (2.8,6) {SG 4};

	\node at (-15.2,6) {SG 2};


\draw[ultra thick] (-13.8,7.9) -- (-13.8,6.3);

\draw (-12.25,7.1) -- (-11.9,7.1) -- (-11.6,8.8) -- (-11.1,8.8);

\node at (-13.8,10.6) {5};
\draw (-8.6,9.7) -- (-3.6,9.7) node (v5) {}; 
\draw (-8.6,8.9) -- (-3.6,8.9);
\draw[-latex] (-8.6,8.7) node (v1) {} -- (-9.1,8.7) -- (-9.1,7.4);
\draw  (-8.6,8.7) -- (-8.1,8.7) -- (-8.1,8.2); 
\draw (-8.35,8.2) -- (-7.85,8.2); 
\draw (-8.35,8) -- (-7.85,8);  
\draw (-8.1,8) -- (-8.1,7.4);  
\draw (-8.2,7.4) -- (-8,7.4); 
\draw [-latex](-3.6,8.7) node (v2) {} -- (-4.1,8.7) -- (-4.1,7.4); 
\draw (-3.6,8.7) -- (-3.1,8.7) -- (-3.1,8.2); 
\draw (-3.1,8) -- (-3.1,7.4); 
\draw (-3.2,7.4) -- (-3,7.4);  
\draw (-3.35,8.2) -- (-2.85,8.2); 
\draw (-3.35,8) -- (-2.85,8);
\draw (-3.6,9.3) -- (2.35,9.3);
\node at (-1.1,8.1) {10};
\draw (-1.1,8.8) -- (-0.6,8.8) -- (-0.3,7.1) -- (0.05,7.1);
\draw (1.15,7.1) -- (2.1,7.1);
\node at (5.4,8.2) {SG 3};
\node at (1.6,5.8) {4};
\node at (-1.1,10.6) {13};
\draw (-13.8,9.8) -- (-14.3,9.8) -- (-14.4,11.8) -- (-14.85,11.8);
\draw (-15.9,11.8) -- (-16.7,11.8);
\draw[color=backgroundcolor,fill=backgroundcolor!20]  (-19.7,12.4) rectangle (-17.7,11.2); 

\node [backgroundcolor] at (-18.7,12) {reserve};
\node [backgroundcolor] at (-18.7,11.6) {unit 1};



\draw (-3.6,9.7)-- (-3.1,9.7) -- (-3,11.8) -- (-2.55,11.8);
	\draw(-15.6,11.8)  circle (3.5 mm); 
	\draw(-15.2,11.8)  circle (3.5 mm); 


\node at (-16.4,10.6) {12};
\draw (-1.5,11.8) -- (-0.8,11.8);
\draw  [magenta,fill=magenta!20](0.3,12.4) rectangle (2.3,11.2);

\node [magenta] at (1.3,12) {reserve};
\node [magenta] at (1.3,11.6) {unit 2};

\draw [backgroundcolor](-17.7,11.8) -- (-17.4,11.8) -- (-16.8,12.4);
\node [backgroundcolor]at (-17.2,12.6) {$S_1$};
\draw[magenta] (0.3,11.8) -- (0,11.8) -- (-0.7,12.4);
\node[magenta] at (-0.2,12.6) {$S_2$};
\end{tikzpicture}

}

==> figures/2_area_unit1_ID.tex <==
\usetikzlibrary{arrows}
\resizebox {1.1\columnwidth} {!} {
\begin{tikzpicture}[scale=0.39, every node/.style={scale=0.62}]

\draw [white,fill=backgroundcolor!40!white,opacity = 0.5] plot[smooth, tension=.7] coordinates {(-15.4,2.3) (-16.7,2.4) (-16.9,0.2) (-19,-0.4) (-16.5,-5) (-10.5,-3.4)(-8.7,0) (-12.7,1.5)(-15.4,2.3)};
	\draw(-14.45,-1) -- (-10.2,-1);
	\draw [ultra thick](-11,-0.2) -- (-11,-1.8);
	\draw [ultra thick](-16.3,-0.2) -- (-16.3,-1.8);



			\draw [ultra thick](-13.7,-0.2) -- (-13.7,-1.8);

		\draw [ultra thick](-16.3,2.3) -- (-16.3,0.7);





	\node at (-16.3,-2.3) {1};

	\node at (-11,0.3) {6};



	\node at (-13.7,-4.5) {2};

	%\draw [-latex] (-4.5,4) rectangle (-2.5,2.5);
	\draw[fill=black!20](-17.8,-1) node (v3) {} circle (7 mm); 


		\draw(-15.2,-1)  circle (3.5 mm); 
	\draw(-14.8,-1)  circle (3.5 mm); 
	\draw  plot[smooth, tension=.7] coordinates {(-18.3,-1) (-18.087,-0.5) (v3) (-17.56,-1.5) (-17.3,-1)};
	
	%\node at (-3.5,3.25) {DVPP};

	\draw(-12.5,-3.2)  circle (3.5 mm); 
	\draw(-12.9,-3.2)  circle (3.5 mm); 




	\draw (-17.1,-1) -- (-15.55,-1);


	
	\draw (-13.25,-3.2) -- (-14.4,-3.2);

	
	\draw[fill=black!20](-15.1,-3.2) node {} circle (7 mm); 
	%(-12.7,16.5)
	\draw  plot[smooth, tension=.7] coordinates {(-15.6,-3.2) (-15.387,-2.7)(-15.1,-3.2)(-14.84,-3.7) (-14.6,-3.2)};
	\node at (-17.8,-2.1) {SG 1};



	\node at (-15.1,-4.3) {SG 2};


\draw[ultra thick] (-13.7,-2.4) -- (-13.7,-4);

\draw (-12.15,-3.2) -- (-11.8,-3.2) -- (-11.5,-1.5) -- (-11,-1.5);

\node at (-13.7,0.3) {5};















\draw (-13.7,-0.5) -- (-14.2,-0.5) -- (-14.3,1.5) -- (-14.75,1.5);
\draw (-15.8,1.5) -- (-17.6,1.5);
\draw[color=backgroundcolor,fill=backgroundcolor!20]  (-19.6,2.1) rectangle (-17.6,0.9); 

\node [backgroundcolor] at (-18.6,1.7) {reserve};
\node [backgroundcolor] at (-18.6,1.3) {unit 1};

\node [backgroundcolor] at (-17.3,3.6) {$G_1(s)$};
\draw[fill=backgroundcolor!40!white,color=backgroundcolor!40!white,opacity=0.5] (-17.3,1) node (v4) {} -- (-17,1) -- (-17,2.9) -- (-16.4,2.9) -- (-16.4,2.7) -- (-16,3.05) -- (-16.4,3.4) -- (-16.4,3.2) -- (-17.3,3.2) --  (-17.3,1);

	\draw(-15.5,1.5)  circle (3.5 mm); 
	\draw(-15.1,1.5)  circle (3.5 mm); 


\node at (-16.3,0.3) {12};







\draw [dashed](-10.4,-1) -- (-8.9,-1);
\end{tikzpicture}
}

==> figures/2_area_unit2_ID.tex <==
\usetikzlibrary{arrows}
\resizebox {1\columnwidth} {!} {
\begin{tikzpicture}[scale=0.39, every node/.style={scale=0.62}]
		\draw [white,fill=magenta!40!white,opacity = 0.5] plot[smooth, tension=.7] coordinates {(-1.6,33.9) (-2.4,34.1) (-5.1,32.4) (-8,31.9) (-8.2,29.1) (-3.1,27.7) (1.3,26.3) (4.3,27.9) (5.5,30) (4.4,31.9)(-0.6,32.1) (-1.5,33.2)};

\node [magenta] at (-1,35.3) {$G_2(s)$};
\draw[fill=magenta!40!white,color=magenta!40!white,opacity=0.5] (-1.1,32.6) -- (-1.1,34.6) -- (-1.8,34.6) -- (-1.8,34.4) -- (-2.3,34.75) -- (-1.8,35.1) -- (-1.8,34.9) -- (-0.8,34.9) --  (-0.8,32.6);



	\draw [ultra thick](-4.4,31.2) -- (-4.4,29.6);
		\draw [ultra thick](-1.9,33.7) -- (-1.9,32.1);
	\draw [ultra thick](0.8,29) -- (0.8,27.4);

	\draw [ultra thick](0.8,31.2) -- (0.8,29.6);

		\draw [ultra thick](-1.9,31.2) -- (-1.9,29.6);

	\draw [ultra thick](3.4,31.2) -- (3.4,29.6);
		\draw [ultra thick](-6.9,31.2) -- (-6.9,29.6);



	\node at (0.8,31.7) {11};
	\node at (3.4,31.7) {3};
	\node at (-4.4,31.7) {9};
	\node at (-6.9,31.7) {8};



	%\draw [-latex] (-4.5,4) rectangle (-2.5,2.5);

	\draw(-3,32.9)  circle (3.5 mm); 
	\draw(-2.6,32.9)  circle (3.5 mm); 


	
	%\node at (-3.5,3.25) {DVPP};


		\draw [fill=black!20](2,28.2) node (v8) {} circle (7 mm); 
	\draw  plot[smooth, tension=.7] coordinates {(1.41,28.2) (1.7,28.7) (v8) (2.3,27.7) (2.57,28.2)};
		\draw (3.9,30.4) -- (2.65,30.4);
	\draw(0,28.2)  circle (3.5 mm); 
	\draw(-0.4,28.2)  circle (3.5 mm); 

\draw [fill=black!20](4.6,30.4) node (v8) {} circle (7 mm); 
	\draw  plot[smooth, tension=.7] coordinates {(4.01,30.4) (4.3,30.9) (v8) (4.9,29.9) (5.17,30.4)};
	

	
	\draw(2.3,30.4)  circle (3.5 mm); 
	\draw(1.9,30.4)  circle (3.5 mm);  
	

	%(-12.7,16.5)



	\node at (2,27.1) {SG 4};









\draw (-7.4,30.8) -- (-4.4,30.8) node (v5) {}; 
\draw (-7.4,30) -- (-4.4,30);






\draw [-latex](-4.4,29.8) node (v2) {} -- (-4.9,29.8) -- (-4.9,28.5); 
\draw (-4.4,29.8) -- (-3.9,29.8) -- (-3.9,29.3); 
\draw (-3.9,29.1) -- (-3.9,28.5); 
\draw (-4,28.5) -- (-3.8,28.5);  
\draw (-4.15,29.3) -- (-3.65,29.3); 
\draw (-4.15,29.1) -- (-3.65,29.1);
\draw (-4.4,30.4) -- (1.55,30.4);
\node at (-1.9,29.2) {10};
\draw (-1.9,29.9) -- (-1.4,29.9) -- (-1.1,28.2) -- (-0.75,28.2);
\draw (0.35,28.2) -- (1.3,28.2);
\node at (4.6,29.3) {SG 3};
\node at (0.8,26.9) {4};
\node at (-1.9,31.7) {13};






\draw (-4.4,30.8)-- (-3.9,30.8) -- (-3.8,32.9) -- (-3.35,32.9);




\draw (-2.3,32.9) -- (-0.5,32.9);
\draw  [magenta,fill=magenta!20](-0.5,33.5) rectangle (1.5,32.3);

\node [magenta] at (0.5,33.1) {reserve};
\node [magenta] at (0.5,32.7) {unit 2};



\draw[dashed] (-7.1,30.8) -- (-8.4,30.8);
\draw [dashed](-7.1,30) -- (-8.4,30);
\end{tikzpicture}

}

==> figures/converter_model.tex <==
\usetikzlibrary{circuits.ee.IEC}
\resizebox {0.5\textwidth}{!}{
\begin{tikzpicture}[circuit ee IEC, scale =1, every node/.style={scale = 0.8}]
\draw [rounded corners = 3,color=backgroundcolor!,fill=backgroundcolor!20] (0.3,-1.2) rectangle (5,-2.8);
\draw  (-1.4,1.8) rectangle (-0.4,0.8);
\node at (-1.65,1.3) {$v_\mathrm{dc}$};
\draw (-1.4,0.8) -- (-0.4,1.8);
\node [scale=1.1] at (-1.1,1.5) {$=$};
\node [scale=1.1] at (-0.7,1.1) {$\approx$};
\node [scale=0.9] at (-0.9,2.15) {power};
\node [scale=0.9] at (-0.9,1.95) {converter};
\draw (-1.4,1.7) -- (-2.2,1.7) node (v1) {}; 
\draw (-1.4,0.9) -- (-2.2,0.9) node (v2) {}; 
\draw (-2.2,1.7) node (v3) {} -- (-2.2,1.35); 
\draw (-2.2,0.9) node (v4) {} -- (-2.2,1.25); 
\draw (-2.35,1.35) -- (-2.05,1.35); 
\draw (-2.35,1.25) -- (-2.05,1.25); 
\draw [-latex](-1.9,1.6) -- (-1.9,1); 
\draw(-2.2,1.7) -- (-3.3,1.7) node (v5) {}; 
\draw (-2.2,0.9) -- (-3.3,0.9) node (v6) {}; 
\draw  (-3.3,1.3) ellipse (0.2 and 0.2); 
\draw (-3.3,1.5) -- (-3.3,1.7) ; 
\draw (-3.3,1.1) -- (-3.3,0.9); 
\draw[-latex] (-3.3,1.15) -- (-3.3,1.45); 
\draw [-latex](-3.9,1.3)-- (-3.5,1.3);
\draw  (-3.9,1.6) rectangle (-4.9,1);
\node at (-3.65,1.55) {$i_\mathrm{dc}$};
\node at (-4.4,1.3) {$\frac{1}{\tau_\mathrm{dc}s+1}$}; 
\draw [-latex](-5.4,1.3) --(-4.9,1.3);
\draw [dashed,rounded corners = 2] (-3,0.8) rectangle (-5.2,1.8);
\node [scale=0.9] at (-4.1,1.97) {primary source};
\draw  (-6,1.55) rectangle (-5.4,1.05); 
\draw (-5.9,1.15) -- (-5.8,1.15) -- (-5.6,1.45) -- (-5.5,1.45); 
\draw[-latex] (0.5,-1.7) -- (-0.1,-1.7); 

\draw [rounded corners = 2] (0.5,-1.5) rectangle (1.1,-1.9);
\node [scale=0.9] at (0.8,-1.7) {PI};




\node at (3.6,-1.7) {$T_\mathrm{des}^\mathrm{fp}(s,\color{backgroundcolor}\alpha^\star\color{black})\Delta f_\mathrm{pll}-\Delta p$};

\draw[-latex] (-0.9,0.4) -- (-0.9,0.8);






\draw [rounded corners = 2] (0.5,-2.1) rectangle (1.1,-2.5);
\draw [rounded corners = 2] (-5.4,0.4) rectangle (-6,0); 
\draw [-latex](0.5,-2.3) -- (-0.1,-2.3); 

\node[scale=0.9] at (0.8,-2.3) {PI};
\node [scale=0.9] at (-5.7,0.2) {PI};

\node at (-5.7,-0.6) {$v_\mathrm{dc}^\star\hspace{-1.1mm}-\hspace{-0.8mm}v_\mathrm{dc}$};





\node at (3.5,-2.3) {$\Delta q-T_\mathrm{des}^\mathrm{vq}(s,\color{backgroundcolor}\alpha^\star\color{black})\Delta v$};

\draw (-0.4,1.5) to [inductor={yscale=1.2,xscale=0.8}] (1,1.5);
\draw  (1,1.6) rectangle (1.6,1.4); 
\draw (1.6,1.5) -- (2,1.5) node (v7) {}; 

\node at (-2.65,1.3) {$C_\mathrm{dc}$};








\fill(-2.2,1.7)circle(0.2mm);
\fill(-2.2,0.9)circle(0.2mm);
\node at (0.3,1.8) {$L_\mathrm{f}$};
\node at (1.3,1.8) {$R_\mathrm{f}$};



\draw  (4,1.5) ellipse (0.035 and 0.1);
\fill (3.2,1.5) node (v8) {}circle(0.3mm);
\draw [-latex](3.2,1.5) -- (3.2,1); 
\draw [-latex](4,1.4) -- (4,1);
\draw  [rounded corners = 3](2.7,1) rectangle (4.5,0.3);
\node at (3.6,0.8) {PLL \& power};

\node at (3.6,0.5) {computation};
\draw [color=gray,rounded corners = 3, fill=gray!40!white,opacity=0.5] (2.5,-0.1) rectangle (4.7,-0.8);
\node [gray] at (3.6,-0.3) {grid equivalent};
\node [gray] at (3.6,-0.6) {identification};
\draw [-latex](3.2,0.3) -- (3.2,-0.1); 
\draw [-latex](4,0.3) -- (4,-0.1);
\node at (2.9,0.1) {$p,q$};
\node at (4.5,0.1) {$f_\mathrm{pll}, v$};
\node at (2.9,1.3) {$v_\mathrm{abc}$};
\node at (4.3,1.3) {$i_\mathrm{abc}$};
\draw [rounded corners = 3] (-1.7,0.4) rectangle (-0.1,0);
\node at (-0.9,0.2) {modulation};
\draw  (-1.25,-0.5) rectangle (-0.55,-1); 
\draw (-1.25,-1) -- (-0.55,-0.5);
\node [scale=0.8] at (-1.02,-0.62) {abc};
\node [scale=0.8] at (-0.75,-0.85) {dq};
\draw [-latex](2.7,0.65) -- (2.2,0.65);
\node at (2.3,0.9) {$\theta_\mathrm{pll}$};
\draw[-latex] (-0.2,-0.75) -- (-0.55,-0.75);
\node at (0.1,-0.75) {$\theta_\mathrm{pll}$};  
\draw [-latex](-0.9,-0.5) -- (-0.9,0);
\draw (1.6,-1.7) circle(1mm);
\draw (1.6,-2.3) circle(1mm);
\draw [-latex](-0.7,-1.5)--(-0.7,-1); 
\draw [-latex](-1.1,-1.5) -- (-1.1,-1); 


\draw [-latex,gray](1.6,-1) -- (1.6,-1.6); 
\draw [-latex,gray](1.6,-3) -- (1.6,-2.4);

\draw[scale=0.25,color=gray] (5.3,-3.5) -- (5.4,-2.1) -- (5.4,-3.3) -- (5.5,-2.9) -- (5.6,-3.7) -- (5.6,-2.8) -- (5.7,-3.4) -- (5.8,-2.6) -- (5.8,-3.6) -- (5.9,-2.8) -- (5.9,-3.4) -- (5.9,-2.9) -- (6,-3.2) -- (6.1,-2.8) -- (6.1,-3.3) -- (6.2,-2.6) -- (6.2,-3.6) -- (6.3,-2.6) -- (6.3,-3) -- (6.4,-3.3) -- (6.5,-2.9) -- (6.5,-3.2) -- (6.6,-3) -- (6.6,-3.2) -- (6.7,-2.9) -- (6.8,-3.4) -- (6.8,-2.8) -- (6.9,-3.3) -- (7,-2.9) -- (7,-3.2) -- (7,-3.1) -- (7.1,-2.6) -- (7.2,-3.5) -- (7.2,-3) -- (7.3,-3.2);
\draw[scale=0.25,color=gray] (5.4,-13.5) -- (5.5,-12.5) -- (5.5,-13.3) -- (5.6,-12.9) -- (5.7,-13.7) -- (5.7,-12.8) -- (5.8,-13.4) -- (5.9,-12.6) -- (5.9,-13.6) -- (6,-12.8) -- (6,-13.4) -- (6,-12.9) -- (6.1,-13.2) -- (6.2,-12.8) -- (6.2,-13.3) -- (6.3,-12.6) -- (6.3,-13.6) -- (6.4,-12.6) -- (6.4,-13) -- (6.5,-13.3) -- (6.6,-12.9) -- (6.6,-13.2) -- (6.7,-13) -- (6.7,-13.2) -- (6.8,-12.9) -- (6.9,-13.4) -- (6.9,-12.8) -- (7,-13.3) -- (7.1,-12.9) -- (7.1,-13.2) -- (7.1,-13.1) -- (7.2,-12.6) -- (7.3,-13.5) -- (7.3,-13) -- (7.4,-13.2);
\node [scale=0.8,gray] at (1.6,0) {wideband};
\node [scale=0.8,gray] at (1.6,-0.2) {excitation};
\node [scale=0.8,gray] at (1.6,-0.4) {signal injection};


\draw [rounded corners = 3] (-1.7,-1.5) rectangle (-0.1,-2.5);
\node at (-0.9,-1.7) {inner loop:};
\node at (-0.9,-2) {current};
\draw[-latex] (-2.2,-2) -- (-1.7,-2);
\node at (-2.5,-1.75) {$\theta_\mathrm{pll}$};


\draw[-latex](-5.7,0.4) -- (-5.7,1.05);
\node at (-5.9,0.7) {$i_\mathrm{dc}^\star$};

\node at (0.1,-1.5) {$i_\mathrm{d}^\star$};



\node at (0.1,-2.5) {$i_\mathrm{q}^\star$};

\draw [-latex](1.5,-1.7) -- (1.1,-1.7); 
\draw  [-latex](1.5,-2.3) -- (1.1,-2.3); 
\draw [-latex] (-5.7,-0.4) -- (-5.7,0);
%\draw  [dashed, rounded corners=3,backgroundcolor](-6.15,-0.55) rectangle (-5.15,-2.45);
%\node [backgroundcolor] at (-5.1,-0.5) {$^*$};

\draw[scale=0.65,fill=gray!40!white,color=gray!40!white,opacity=0.5] (7.4308,1.2231) node (v2) {} -- (7.4308,3.1731) -- (8.2308,3.1731) -- (8.2308,3.4731) -- (8.7308,3.0231) -- (8.2308,2.5731) -- (8.2308,2.8731) -- (7.7308,2.8731) -- (7.7308,1.2231) -- (7.4308,1.2231);

\node [gray] at (4.9,2.3) {$G(s)$};
\draw [dashed](5.2,1.5) node (v9) {} -- (6,1.5);
\node at (5.7,1.25) {grid};
\draw (4.5,1.6) -- (4.5,1.4);
\node [scale=0.9] at (4.45,1.75) {PCC};


\node at (-0.9,-2.3) {control};
\draw[backgroundcolor,-latex] (5.3,-2) -- (5,-2);
\node [backgroundcolor] at (5.7,-2) {$\alpha^\star(t)$};


\draw  (2.18,1.5) ellipse (0.17 and 0.17); 
\draw  (2.38,1.5) ellipse (0.17 and 0.17);
\draw (2.55,1.5) -- (5.2,1.5);
\node at (-2.5,-2) {$i_\mathrm{abc}$};
\node at (-2.5,-2.25) {$v_\mathrm{abc}$};
\draw[-latex] (2.2,-1.7) -- (1.7,-1.7);
\draw[-latex] (2.2,-2.3) -- (1.7,-2.3);

\node [scale=0.8,backgroundcolor] at (3.5,-1.375) {outer loop: matching control};
\node [scale=0.8] at (1.9,-1.85) {$+$};
\node [scale=0.8,gray] at (1.75,-1.4) {$+$};
\node [scale=0.8] at (1.9,-2.15) {$+$};
\node [scale=0.8,gray] at (1.75,-2.6) {$-$};
\end{tikzpicture}
}

==> figures/fcr.tex <==
\resizebox{1.05\textwidth}{!}{
\begin{tikzpicture}
\draw[-latex] (-2.8,0.9) -- (-2.8,3.1); 
\draw [-latex](-2.9,1) -- (1.1,1);
\node [scale=0.9]at (-3.2,3) {$|\Delta p|$};
\node [scale=0.9]at (1.1,0.8) {$t$};
\draw[backgroundcolor_red] (-2.8,1) node (v1) {}--(-2.4,1) -- (-0.1,2.3) -- (0.9,2.3) node (v2) {};
\draw[dotted] (-1.3,2.3) -- (-1.3,1);
\node [scale=0.9] at (-1.15,0.75) {$t_\mathrm{a}^\mathrm{fcr}$};

\draw[dotted,gray](-0.1,2.3)  -- (-2.8,2.3);
\node [scale=0.9,gray] at (-3.35,2.3) {$|\Delta p_\mathrm{fcr}|$};
%\node [scale=0.7,black!60] at (-3.3,1.88) {capacity};





\node [scale=0.9] at (-2.45,0.75) {$t_\mathrm{i}^\mathrm{fcr}$};

\draw[gray!40!white](-2.8,1) -- (-2.7,1) node (v3) {} -- (-1.8,2.3) -- (0.9,2.3);

\draw[gray!40!white](-2.8,1) -- (-2.75,1) node (v5) {}  -- (-2.2,2.3) -- (0.9,2.3); 
\draw[gray!40!white] (-2.8,1) -- (-2.5,1) -- (-0.8,2.3) -- (0.9,2.3);
\draw[gray!40!white] (-2.78,1) node (v4) {}-- (-2.6,2.3) -- (0.9,2.3) node (v7) {};

\draw[ultra thick,gray!80!white] (-2.8,1) -- (-2.6,1) node (v6) {} -- (-1.3,2.3) -- (0.9,2.3); 
\draw [-latex](-2.25,0.75) -- (-2,0.75); 
\draw [-latex](-2.7,0.75) -- (-2.95,0.75);
\draw [-latex](-1.4,0.75) -- (-1.65,0.75); 
\draw [-latex](-0.95,0.75) -- (-0.7,0.75);
\draw[thick,black,dashed] plot[smooth, tension=.7] coordinates {(-2.78,1) (-2.75,1)(-2.7,1)(-2.6,0.98) (-2.5,1.1) (-2.4,1.2) (-1.65,2.05) (-1,2.27) (0.05,2.3) (0.2,2.3) (0.5,2.3) (v7)};


\draw [ultra thick, gray!80!white](-0.8,3.2) -- (-0.5,3.2);
\node[scale=0.7] at (0,3.2){exact};
\draw [dashed,thick, black](-0.8,2.95) -- (-0.5,2.95);
\node[scale=0.7] at (0.35,2.95){$T_\mathrm{des}^\mathrm{fcr}(s,\alpha^\mathrm{fcr})$};
\draw [backgroundcolor_red](-0.8,2.7) -- (-0.5,2.7);
\node[scale=0.7] at (0.46,2.7){min. grid code};

\end{tikzpicture}
}

==> figures/fcr_intro.tex <==
\resizebox{0.28\textwidth}{!}{
\begin{tikzpicture}
\draw[-latex] (-2.8,0.9) -- (-2.8,2.8); 
\draw [-latex](-2.9,1) -- (1.1,1);
\node [scale=0.9]at (-3.2,2.7) {$|\Delta p|$};
\node [scale=0.9]at (1.1,0.8) {$t$};

\draw[dotted] (-1.3,2.3) -- (-1.3,1);
\node [scale=0.9] at (-1.15,0.75) {$t_\mathrm{a}^\mathrm{fcr}$};

\draw[dotted,gray](-0.1,2.3)  -- (-2.8,2.3);
\node [scale=0.9,gray] at (-3.35,2.25) {$|\Delta p_\mathrm{fcr}|$};
%\node [scale=0.7,black!60] at (-3.3,1.88) {capacity};





\node [scale=0.9] at (-2.45,0.75) {$t_\mathrm{i}^\mathrm{fcr}$};

\draw[gray!40!white](-2.8,1) -- (-2.7,1) node (v3) {} -- (-1.8,2.3) -- (0.9,2.3);

\draw[gray!40!white](-2.8,1) -- (-2.75,1) node (v5) {}  -- (-2.2,2.3) -- (0.9,2.3); 
\draw[gray!40!white] (-2.8,1) -- (-2.5,1) -- (-0.8,2.3) -- (0.9,2.3);
\draw[gray!40!white] (-2.78,1) node (v4) {}-- (-2.6,2.3) -- (0.9,2.3) node (v7) {};

\draw[gray!40!white] (-2.8,1) -- (-2.6,1) node (v6) {} -- (-1.3,2.3) -- (0.9,2.3); 
\draw [-latex](-2.25,0.75) -- (-2,0.75); 
\draw [-latex](-2.7,0.75) -- (-2.95,0.75);
\draw [-latex](-1.4,0.75) -- (-1.65,0.75); 
\draw [-latex](-0.95,0.75) -- (-0.7,0.75);
\draw[backgroundcolor_red,thick] (-2.8,1) node (v1) {}--(-2.4,1) -- (-0.1,2.3) -- (0.9,2.3) node (v2) {};



\end{tikzpicture}
}



==> figures/ffr.tex <==
\resizebox{1.05\textwidth}{!}{
\begin{tikzpicture}
\draw[-latex] (2.3,0.9) -- (2.3,3.6); 
\draw [-latex](2.2,1) -- (6.2,1);
\node [scale=0.9]at (1.92,3.5) {$|\Delta p|$};
\node [scale=0.9]at (6.2,0.8) {$t$};
\draw[ultra thick,gray!80!white](2.3,1) node (v1) {} -- (2.6,2.9) --(3.9,2.3)-- (4.6,1) node (v5) {}--(6,1) node (v3) {};
\draw[dotted] (2.5,2.3) node (v2) {} -- (2.5,1);
\node [scale=0.9] at (4,0.75) {$t_\mathrm{d}^\mathrm{ffr}$};


\draw [dotted](3.9,2.3) -- (3.9,1); 
\draw [dotted,gray](3.9,2.3) -- (2.25,2.3);
\node  [scale=0.9,gray] at (1.775,2.2) {$|\Delta p_\mathrm{ffr}|$};


\node [scale=0.9] at (2.6,0.75) {$t_\mathrm{a}^\mathrm{ffr}$};

\draw [dotted,black](2.6,2.9) -- (2.3,2.9);



\node [scale=0.9] at (4.75,0.75) {$t_\mathrm{r}^\mathrm{ffr}$};

\node  [scale=0.7,black] at (1.55,2.9) {$|\Delta p_\mathrm{ffr}^\mathrm{peak}|$};
%\node [scale=0.7,black!60] at (1.8,2.18) {capacity};
\draw [gray!40!white](2.3,1) -- (2.7,2.3) -- (3.5,2.3) -- (4.2,1) --(6,1);

\draw [gray!40!white](2.3,1) -- (2.7,2.7) -- (3.6,2.3) -- (4.4,1) -- (6,1); 
\draw[gray!40!white](2.3,1) -- (2.5,3.2) -- (4.3,2.3) -- (5,1) -- (6,1); 
\draw [gray!40!white](2.3,1) node (v4) {}-- (2.4,3.4) -- (4.6,2.3) -- (5.5,1) -- (6,1);
\draw  [thick,black,dashed]plot[smooth, tension=.7] coordinates {(v4) (2.5,2.4) (2.55,2.95) (2.95,2.85) (3.3,2.6) (3.75,2.45) (4.05,2.1) (4.25,1.6) (4.6,1) (5,1) (5.5,1) (6,1)};
\draw[-latex] (2.8,0.75) -- (3.05,0.75); 
\draw[-latex] (2.35,0.75) -- (2.1,0.75); 
\draw [-latex] (3.75,0.75) -- (3.5,0.75); 
\draw [-latex] (4.2,0.75) -- (4.35,0.75); 
\draw[-latex]  (4.5,0.75) -- (4.35,0.75); 
\draw[-latex]  (4.95,0.75) -- (5.2,0.75);

\draw [ultra thick, gray!80!white](4.5,3.5) -- (4.8,3.5);
\node[scale=0.7] at (5.3,3.5){exact};
\draw [dashed,thick, black](4.5,3.25) -- (4.8,3.25);
\node[scale=0.7] at (5.65,3.25){$T_\mathrm{des}^\mathrm{ffr}(s,\alpha^\mathrm{ffr})$};
\draw [-latex](1.55,3.05) -- (1.55,3.3);
\draw[-latex] (1.55,2.7) -- (1.55,2.45);
\end{tikzpicture}
}

==> figures/flowchart.tex <==
\resizebox{0.45\textwidth}{!}{

\begin{tikzpicture}[scale=0.47,every node/.style={scale=0.47}]


\draw [rounded corners = 3](-1.9,6) rectangle (1.5,4.1);
\node at (-0.2,5.6) {Encode ancillary};
\node at (-0.2,5.2) {services as parametric};
\node at (-0.2,4.85) {transfer functions};

\node[scale=0.8] at (-0.2,4.4) {(\cref{sec:grid_code2tf})};
\draw  [color=backgroundcolor,fill=backgroundcolor!20,rounded corners = 3](-1.9,8.9) rectangle (1.5,6.4);
\node at (-0.2,8.5) {Grid dynamic};
\node at (-0.2,8.1) {equivalent};
\node at (-0.2,7.7) {identification};
\node [scale=0.8] at (-0.2,7.3) {(\cref{sec:grid_ID})};
\node [scale=0.9,color=backgroundcolor] at (-0.2,6.8) {\textbf{PERCEIVE}};
\draw [backgroundcolor,fill=backgroundcolor!20, rounded corners = 3] (2.7,8.9) rectangle (5.7,6.4);
\node at (4.2,8.5) {Closed-loop};
\node at (4.2,8.1) {power grid};
\node at (4.2,7.7) {optimization};
\node [scale=0.8] at (4.2,7.3) {(\cref{sec:optimization_formulation})};
\node [scale=0.9,color=backgroundcolor] at (4.2,6.8) {\textbf{OPTIMIZE}};
\draw  [rounded corners = 3](6.9,8.9) rectangle (11.1,6.4);
\draw  [backgroundcolor,fill=backgroundcolor!20,rounded corners=3](7.1,8.7) rectangle (10.9,7.8);
\draw  [rounded corners = 2](7.1,7.3) rectangle (10.9,6.8);
\draw[scale=1.2,color=backgroundcolor,fill=backgroundcolor] (1.1667,7) node (v1) {} -- (1.1667,6.8) -- (1.8999,6.8) -- (1.8999,6.6) -- (2.1999,6.9) -- (1.8999,7.2) -- (1.8999,7) --(1.1667,7);
\draw[scale=1.2,color=backgroundcolor,fill=backgroundcolor] (4.6333,7) node (v1) {} -- (4.6333,6.8) -- (5.3667,6.8) -- (5.3667,6.6) -- (5.6667,6.9) -- (5.3667,7.2) -- (5.3667,7) --(4.6333,7);
\node at (9,8.4) {Update converter};
\node at (9,8.1) {reference model};
\node at (9,7) {Matching control};
\node [scale=0.8] at (9,6.6) {(\cref{sec:converter_realization})};
\node [backgroundcolor]at (2.1,7.6) {$G(s)$};
\draw [dashed,-latex](1.5,5.1) -- (4.2,5.1) -- (4.2,6.4);
\draw[scale=1.2,color=backgroundcolor, fill=backgroundcolor] (7.4,7.15) node (v2) {} -- (7.6,7.15) -- (7.6,8.1) -- (-0.3,8.1) -- (-0.3,7.7) -- (-0.5,7.7) -- (-0.2,7.4) -- (0.1,7.7) -- (-0.1,7.7) -- (-0.1,7.9) -- (7.4,7.9) -- (7.4,7.1);
\draw [-latex](9,7.9) -- (9,7.2);
\node [scale=0.95] at (10,7.55) {$T_\mathrm{des}(s,\color{backgroundcolor}\alpha^\star\color{black})$};
\node [backgroundcolor]at (4.2,9.27) {repeat};
\node at (3.1,5.4) {$T_\mathrm{des}(s,\alpha)$};
\node [backgroundcolor]at (6.3,7.6) {$\alpha^\star$};
\end{tikzpicture}
}

==> figures/gridID_blockdiagram.tex <==
\usetikzlibrary{circuits.ee.IEC}
\usetikzlibrary{arrows}

\resizebox {1\textwidth} {!} {
\tikzstyle{roundnode} =[circle, draw=blue!60, fill=blue!5, scale = 0.5]
\begin{tikzpicture}[circuit ee IEC,scale=0.47, every node/.style={scale=0.62}]

\draw [fill=black,rounded corners = 3] (3.8,4.9) rectangle (6.9,3.7);





\node at (5.3,5.25) {$G(s)$};




\draw [rounded corners = 3](6.9,3.2) rectangle (3.8,1.9);
\node at (5.35,2.8) {controlled};
\node at (5.35,2.3) {reserve unit};




\node [color=gray,scale=0.7] at (7.8,2) {excitation};

\draw[scale=0.4,color=gray] (18.75,5.85) -- (18.85,6.85) -- (18.85,6.05) -- (18.95,6.45) -- (19.05,5.65) -- (19.05,6.55) -- (19.15,5.95) -- (19.25,6.75) -- (19.25,5.75) -- (19.35,6.55) -- (19.35,5.95) -- (19.35,6.45) -- (19.45,6.15) -- (19.55,6.55) -- (19.55,6.05) -- (19.65,6.75) -- (19.65,5.75) -- (19.75,6.75) -- (19.75,6.35) -- (19.85,6.05) -- (19.95,6.45) -- (19.95,6.15) -- (20.05,6.35) -- (20.05,6.15) -- (20.15,6.45) -- (20.25,5.95) -- (20.25,6.55) -- (20.35,6.05) -- (20.45,6.45) -- (20.45,6.15) -- (20.45,6.25) -- (20.55,6.75) -- (20.65,5.85) -- (20.65,6.35) -- (20.75,6.15);

\draw [gray,-latex](8.5,2.2) -- (6.9,2.2);
\draw[-latex] (3.8,2.5) -- (2.9,2.5) -- (2.9,4.3) -- (3.8,4.3); 

\draw [-latex](6.9,4.3) -- (7.8,4.3) -- (7.8,2.9) -- (6.9,2.9);
\node [white] at (5.3,4.55) {grid};
\node [gray] at (3.1,5.1) {$\begin{bmatrix} \Delta p\\ \Delta q\end{bmatrix}$};
\node [gray] at (7.6,5.1) {$\begin{bmatrix} \Delta f\\ \Delta v\end{bmatrix}$};
\node [white]at (5.3,4.05) {equivalent};

\end{tikzpicture}
}

==> figures/gridID_scheme.tex <==
\usetikzlibrary{circuits.ee.IEC}
\usetikzlibrary{arrows}

\resizebox {1.1\textwidth} {!} {
\tikzstyle{roundnode} =[circle, draw=blue!60, fill=blue!5, scale = 0.5]
\begin{tikzpicture}[circuit ee IEC,scale=0.47, every node/.style={scale=0.63}]







\node [color=gray] at (-0.6,5.6) {$G(s)$};

\draw plot[smooth, tension=.7] coordinates {(1.9,5) (0.8,4.7)(0.3,4)(0.8,2.8)(1.8,2.1)};

\node at (1.3,4.1) {utility};
\node at (1.3,3.6) {grid};

\draw (-1.6,4)  -- (-4.2,4) -- (0.3,4) node (v5) {};
\draw  (-4.2,4.6) rectangle (-7.1,3.3);
\node at (-5.65,4.2) {controlled};
\node at (-5.65,3.7) {reserve unit};

\draw[color=gray]  (-3.6,4) ellipse (0.05 and 0.15);
\draw [-latex,color =gray](-3.6,3.85) -- (-3.6,3);
\draw[-latex,color=gray] (-2.5,4) -- (-2.5,3);
\fill[color=gray] (-2.5,4) circle(0.6mm);
\draw [rounded corners = 4,color = gray, fill = gray!40!white,opacity=0.5] (-4.6,3) rectangle (-1.4,1.7);
\node [color = gray] at (-3,2.6) {grid equivalent};
\node [color =gray] at (-3,2.1) {identification};

\node [color=gray] at (-6.1,2) {excitation};

\draw[scale=0.5,color=gray] (-13.9,4.9) -- (-13.8,5.9) -- (-13.8,5.1) -- (-13.7,5.5) -- (-13.6,4.7) -- (-13.6,5.6) -- (-13.5,5) -- (-13.4,5.8) -- (-13.4,4.8) -- (-13.3,5.6) -- (-13.3,5) -- (-13.3,5.5) -- (-13.2,5.2) -- (-13.1,5.6) -- (-13.1,5.1) -- (-13,5.8) -- (-13,4.8) -- (-12.9,5.8) -- (-12.9,5.4) -- (-12.8,5.1) -- (-12.7,5.5) -- (-12.7,5.2) -- (-12.6,5.4) -- (-12.6,5.2) -- (-12.5,5.5) -- (-12.4,5) -- (-12.4,5.6) -- (-12.3,5.1) -- (-12.2,5.5) -- (-12.2,5.2) -- (-12.2,5.3) -- (-12.1,5.8) -- (-12,4.9) -- (-12,5.4) -- (-11.9,5.2);


\node [gray] at (-3.1,3.5) {$p,q$};
\node [gray] at (-2,3.5) {$f,v$};
\draw[fill=gray!40!white,color=gray!40!white,opacity=0.5] (-0.8,3.2) node (v2) {} -- (-0.8,5.15) -- (0.2,5.15) -- (0.2,5.45) -- (0.7,5) -- (0.2,4.55) -- (0.2,4.85) -- (-0.5,4.85) -- (-0.5,3.2) -- (-0.8,3.2);
\draw (-1.4,4.2) -- (-1.4,3.8);
\node at (-1.4,4.55) {PCC};
\draw [gray,-latex](-5.7,2.3) -- (-5.7,3.3);
\end{tikzpicture}
}

==> figures/optT_des_blockdiagram.tex <==
\resizebox {0.47\textwidth} {!} {
\begin{tikzpicture}[scale=1, every node/.style={scale=0.97}]]
\draw  [color=backgroundcolor,fill=backgroundcolor!20,rounded corners = 4,thick](2.5,-0.2) rectangle (7,-1.65);
\draw [color= gray!30!white,fill = gray!30!white,opacity=0.5] (-3.5,2.75) rectangle (2.1,-1.35);
\draw  [fill= black, rounded corners = 3](-1.7,2.5) rectangle (0.3,1.5);
\draw  [rounded corners = 3](-1.7,-0.1) rectangle (0.3,-1.1);
\node [scale = 1.2,color=white] at (-0.7,2) {${G}(s)$};
\node  [scale = 1.2] at (-0.7,-0.6) {$T_\mathrm{des}(s,\color{backgroundcolor}\alpha\color{black})$};
\draw [-latex](0.3,1.8) -- (1.8,1.8) -- (1.8,-0.6) -- (0.3,-0.6);
\draw[-latex] (-1.7,-0.6) -- (-3.2,-0.6) -- (-3.2,1.8) -- (-1.7,1.8);
\node at (-0.7,1.25) {grid equivalent};
\node at (-0.7,0.51) {ancillary services};
\node at (-0.7,0.19) {specification};
\draw[-latex] (0.3,2.2) -- (7.1,2.2); 
\draw[-latex] (-4.3,2.2) -- (-1.7,2.2);

\node at (-5.1,2.2) {input};
\node at (-5.1,1.9) {disturbance};
\node at (4.7,1.1) {performance output};
\node at (4.7,0.8) {to be minimized};
\node [color=gray] at (-0.7,3) {closed-loop dynamics $T_\mathrm{cl}(s,\alpha)$};
%\draw [fill=orange!20] (-5.9,-1.6) ellipse (1.7 and 1);
%\node at (-5.9,-1) {This method};
%\node at (-5.9,-1.4) {could also be used};
%\node at (-5.9,-1.8) {for individual};
%\node at (-5.9,-2.2) {power plants};
%\draw  [-latex]plot[smooth, tension=.7] coordinates {(2.5,-1.1) (3.4,-1.9) (4.5,-2.4)};

%\node at (3.9,-1.3) {optimization};
%\node at (4.1,-1.7) {problem};
\node [backgroundcolor] at (4.6,-0.5) {$\alpha^\star$\hspace{0.2mm}= argmin $\,\,||T_\mathrm{cl}(s,\alpha)||_2^2$};
\node [scale=0.9,backgroundcolor] at (3.9,-0.75) {$\alpha$};
\node[backgroundcolor] at (4.15,-1.05) {s.t.};
\node [backgroundcolor] at (5.75,-1.05) {grid code specs.};

\node [backgroundcolor] at (5.5,-1.4) {device limits};
\draw (4.7,2.2) -- (4.7,1.3); 
\draw [-latex](4.7,0.55) -- (4.7,-0.2);

\draw[-latex,dashed,backgroundcolor,thick] (2.5,-1.2) -- (0.1,-1.2) -- (-1.6,0.1);
\node [backgroundcolor] at (1.5,-0.95) {$\alpha^\star$};
\node at (-2.75,0.6) {$\begin{bmatrix}\Delta p\\\Delta q \end{bmatrix}$};
\node at (1.33,0.6) {$\begin{bmatrix}\Delta f\\\Delta v \end{bmatrix}$};
\end{tikzpicture}
}

==> figures/optT_des_scheme.tex <==
\resizebox{0.47\textwidth}{!}{

\begin{tikzpicture}[scale=0.5,every node/.style={scale=0.62}]

\draw [dashed,rounded corners = 3,color=backgroundcolor,fill= backgroundcolor!20] (-6.2,3.6) rectangle (-3.5,0.6);
\draw [color=backgroundcolor] (-5.9,3.3) rectangle (-3.8,2.3);
\node[backgroundcolor] at (-4.8,3) {reserve};
\node [backgroundcolor] at (-4.8,2.7) {unit};
\draw  [color=backgroundcolor, rounded corners = 2](-5.9,0.9) rectangle (-3.8,1.7);
\node [backgroundcolor] at (-4.8,1.3) {control};
\draw[-latex,color=backgroundcolor] (-4.3,2.3) -- (-4.3,1.7); 
\draw[-latex,color=backgroundcolor] (-5.4,1.7) -- (-5.4,2.3); 

\draw (-3.8,2.8) -- (-1.1,2.8); 
\draw (-2.9,2.9) -- (-2.9,2.7); 
\node at (-2.9,3.2) {PCC};
\draw plot[smooth, tension=.7] coordinates {(0.5,3.6) (-0.6,3.3)(-1.1,2.6)(-0.6,1.4)(0.4,0.7)};
\node at (-0.2,2.7) {utility};
\node at (-0.2,2.2) {grid};
\draw[fill=gray!40!white,color=gray!40!white,opacity=0.5] (-2.3,1.6) node (v2) {} -- (-2.3,3.55) -- (-1.3,3.55) -- (-1.3,3.85) -- (-0.8,3.4) -- (-1.3,2.95) -- (-1.3,3.25) -- (-2,3.25) -- (-2,1.6) -- (-2.3,1.6);
\node [color=gray] at (-2,4) {$G(s)$};

\draw (4.5,2.8) -- (6.9,2.8); 
\draw (5.1,2.9) -- (5.1,2.7); 
\node at (5.1,3.2) {PCC};
\draw plot[smooth, tension=.7] coordinates {(8.5,3.6) (7.4,3.3)(6.9,2.6)(7.4,1.4)(8.4,0.7)};
\node at (7.8,2.7) {utility};
\node at (7.8,2.2) {grid};
\draw[fill=gray!40!white,color=gray!40!white,opacity=0.5] (5.7,1.6) node (v2) {} -- (5.7,3.55) -- (6.7,3.55) -- (6.7,3.85) -- (7.2,3.4) -- (6.7,2.95) -- (6.7,3.25) -- (6,3.25) -- (6,1.6) -- (5.7,1.6);
\node [color=gray] at (6,4) {$G(s)$};
\draw [dashed, rounded corners = 3,color=backgroundcolor,fill=backgroundcolor!20] (4.5,3.4) rectangle (2.1,2.2);
\node [backgroundcolor] at (3.3,2.8) {$T_\mathrm{des}(\hspace{-0.2mm}s,\hspace{-0.5mm}\alpha^\star\hspace{-0.5mm})$};
\node[scale=1.2] at (1.3,2.8) {$\approx$};
\end{tikzpicture}
}

==> figures/optimization_blockdiagram.tex <==
\resizebox {0.5\textwidth} {!} {
\begin{tikzpicture}[scale=1, every node/.style={scale=0.97}]]
\draw [color=gray!30!white,fill=gray!30!white, opacity=0.5] (-6.4,-2.6) rectangle (3.7,4.3);
\node at (-7.4,2.7) {input};
\node at (-7.4,2.4) {disturbance};
\node at (4.7,2.7) {performance};
\node at (-5.9,0.2) {$\begin{bmatrix}\Delta p\\\Delta q \end{bmatrix}$};
\node at (3.2,0.1) {$\begin{bmatrix}\Delta f\\\Delta v \end{bmatrix}$};

\node [color=gray] at (-1.3,4.65) {closed-loop dynamics $\Tilde{T}_\mathrm{cl}(s,\color{backgroundcolor}\alpha\color{black})$};
\node at (-1.3,-1) {$\dot{x}(t)=A(\color{backgroundcolor}{\alpha}\color{black})x(t)+B(\color{backgroundcolor}\alpha\color{black})\begin{bmatrix} \Delta f(t)\\ \Delta v(t)\end{bmatrix}$};
\node at (-2.4,-1.8) {$\begin{bmatrix}\Delta p(t)\\ \Delta q(t) \end{bmatrix}=C(\color{backgroundcolor}\alpha\color{black})x(t)$};
\draw  [rounded corners = 3](1.3,-0.4) rectangle (-4,-2.4);
\draw [fill=black, rounded corners = 3] (2,3.6) rectangle (-4.7,1.6);
\node at (-1.3,-0.2) {ancillary services $T_\mathrm{des}(s,\color{backgroundcolor}\alpha\color{black})$};
\node [color=white] at (-1.3,3) {$\dot{x}_\mathrm{g}(t)=A_\mathrm{g}x_\mathrm{g}(t)+B_\mathrm{g}\begin{bmatrix}\Delta p(t)\\ \Delta q(t) \end{bmatrix}+B_\mathrm{g}\begin{bmatrix} p_\mathrm{d}(t)\\q_\mathrm{d}(t)\end{bmatrix}$};
\node [color=white] at (-3.2,2.2) {$\begin{bmatrix} \Delta f(t)\\ \Delta v(t)\end{bmatrix}=C_\mathrm{g}x_\mathrm{g}(t)$};

\node at (-1.3,3.8) {grid equivalent $G(s)$};
%\node at (-1.45,1.1) {$z_\mathrm{p}(t)=\begin{bmatrix}r_\mathrm{\dot{f}}^\frac{1}{2}&0&0\\0& r_\mathrm{f}^\frac{1}{2}& 0\\ 0&0&r_\mathrm{v}^\frac{1}{2} \end{bmatrix}\begin{bmatrix} \Delta \dot{f}(t)\\ \Delta f(t) \\ \Delta v(t)\end{bmatrix}$};
\draw  [rounded corners = 3](-4.9,4.1) rectangle (2.2,0.6);
\draw[-latex] (-4,-1.4) -- (-5.4,-1.4) -- (-5.4,1.2) -- (-4.9,1.2);

\draw [-latex](2.2,1.2)--(2.7,1.2)-- (2.7,-1.4)--(1.3,-1.4); 
\draw[-latex] (-8.4,3) -- (-4.9,3);
\draw[-latex] (2.2,3) -- (5.8,3);
\node at (-7.4,3.6) {$w:=\begin{bmatrix}p_\mathrm{d}\\q_\mathrm{d} \end{bmatrix}$};

\node at (4.7,2.4) {output};
\node at (4.7,3.3) {$\Tilde{z}_\mathrm{p}$};
\node at (-3.1,1.15) {$\Tilde{z}_\mathrm{p}(t)=R^{\tfrac{1}{2}}\Tilde{E}_\mathrm{g}x_\mathrm{g}(t),$};

\node at (0.5,1.15) {$R=\text{diag}(r_{\dot{\mathrm{f}}}, r_\mathrm{f}, r_\mathrm{v})$};
\end{tikzpicture}}

==> figures/pod.tex <==
\resizebox{1.05\textwidth}{!}{
\begin{tikzpicture}
\draw[-latex] (-2.8,0.9) -- (-2.8,3.1); 
\draw [-latex](-2.9,1) -- (0.7,1);
\node [scale=0.9] at (-3.35,3) {$|T_\mathrm{des}^\mathrm{aux}|$};
\node [scale=0.9]at (0.7,0.8) {$\omega$};


\draw  [gray!40!white]plot[smooth, tension=.7] coordinates {(-2.8,1) (-2.1,1.2) (-1.2,2.7) (-0.3,1.2) (0.4,1)};
\draw  [gray!40!white]plot[smooth, tension=.7] coordinates {(-2.8,1) (-1.7,1.2) (-1.2,2.3) (-0.7,1.2) (0.4,1)};
\draw  [gray!40!white]plot[smooth, tension=.7] coordinates {(-2.8,1) (-1.5,1.2) (-1.2,2.55) (-0.9,1.2) (0.4,1)};
\draw  [gray!80!white,ultra thick]plot[smooth, tension=.7] coordinates {(-2.8,1) (-1.9,1.2) (-1.2,2.4) (-0.5,1.2) (0.4,1)};
\draw [dotted,black](-1.2,2.4) -- (-2.8,2.4); 
\draw[dotted] (-1.6,1.8) -- (-1.6,1); 
\draw[dotted] (-0.8,1.8) -- (-0.8,1);
\draw[dotted, black] (-0.8,1.8) -- (-2.8,1.8);
\draw [gray,>=latex, <->](-2.2,2.4) -- (-2.2,1.8);
\node[scale=0.6,gray] at (-2.5,2.1) {3dB};
\node [scale=0.9] at (-1.55,0.75) {$\omega_\mathrm{l}$};
\node at (-0.7,0.75) {$\omega_\mathrm{h}$};
\node[scale=0.9] at (-3.3,2.35) {$m_\mathrm{aux}$};
\draw [-latex](-1.4,0.75) -- (-1.125,0.75); 
\draw [-latex](-1.75,0.75) -- (-2,0.75); 
\draw [-latex](-0.95,0.75) -- (-1.175,0.75); 
\draw [-latex](-0.5,0.75) -- (-0.25,0.75);
\draw [-latex](-3.3,2.2) -- (-3.3,1.95);
\draw [-latex](-3.3,2.5) -- (-3.3,2.75);
\end{tikzpicture}
}

==> figures/vq.tex <==
\resizebox{1.05\textwidth}{!}{
\begin{tikzpicture}
\draw[-latex] (2.3,0.9) -- (2.3,3.1); 
\draw [-latex](2.2,1) -- (6.2,1);
\node [scale=0.9]at (1.9,3) {$|\Delta q|$};
\node [scale=0.9]at (6.2,0.8) {$t$};

\draw[dotted] (2.9,2.1) node (v2) {} -- (2.9,1);



\draw [dotted](4.2,2.4) -- (4.2,1); 
\draw [dotted,gray](4.2,2.4) -- (2.3,2.4);
\node  [scale=0.9,gray] at (1.72,2.45) {$|\Delta q_{100}|$};


\node [scale=0.9] at (2.9,0.75) {$t_\mathrm{90}^\mathrm{vq}$};

\node [scale=0.9]at (4.2,0.75) {$t_\mathrm{100}^\mathrm{vq}$};

\draw[dotted,gray](2.9,2.1)  -- (2.3,2.1);




\node   [scale=0.9,gray] at (1.78,2.05) {$|\Delta q_{90}|$};
\draw [gray!40!white](2.3,1) -- (3.3,2.1) -- (4.4,2.4) --  (6,2.4); 
\draw [gray!40!white](2.3,1)  -- (3.7,2.1) -- (4.8,2.4) -- (6,2.4); 
\draw[gray!40!white](2.3,1)  -- (2.7,2.1) -- (3.5,2.4) --  (6,2.4);
\draw [gray!40!white](2.3,1)  -- (2.5,2.1) -- (2.9,2.4) --  (6,2.4);
\draw [ultra thick, gray!80!white](2.3,1) node (v1) {} --  (2.9,2.1) -- (4.2,2.4) -- (6,2.4) node (v3) {} ;
\draw [ultra thick, gray!80!white](4.4,3) -- (4.7,3);
\node[scale=0.7] at (5.2,3){exact};
\draw [dashed,thick, black](4.4,2.75) -- (4.7,2.75);
\node[scale=0.7] at (5.55,2.75){$T_\mathrm{des}^\mathrm{vq}(s,\alpha^\mathrm{vq})$}; 

\draw[-latex] (3.15,0.75) -- (3.4,0.75); 
\draw [-latex](2.65,0.75) -- (2.4,0.75); 
\draw [-latex](4.45,0.75) -- (4.7,0.75); 
\draw [-latex](3.9,0.75) -- (3.65,0.75); 
\draw [dashed, thick] plot[smooth, tension=.7] coordinates {(v1) (2.7,1.85) (3.3,2.25) (4.05,2.4) (4.7,2.4) (v3)};
\end{tikzpicture}
}
